$D=5$ static, charged black holes, strings and rings with resonant, scalar $Q$-hair

A mechanism for circumventing the Mayo-Bekenstein no-hair theorem allows endowing four dimensional $(D=4)$ asymptotically flat, spherical, electro-vacuum black holes with a minimally coupled $U(1)$-gauged scalar field profile: $Q$-$hair$. The scalar field must be massive, self-interacting and obey a {\it resonance condition} at the threshold of (charged) superradiance. We establish generality for this mechanism by endowing three different types of static black objects with scalar hair, within a $D=5$ Einstein-Maxwell-gauged scalar field model: asymptotically flat black holes and black rings; and black strings which asymptote to a Kaluza-Klein vacuum. These $D=5$ $Q$-hairy black objects share many of the features of their $D=4$ counterparts. In particular, the scalar field is subject to a resonance condition and possesses a $Q$-ball type potential. For the static black ring, the charged scalar hair can balance it, yielding solutions that are singularity free on and outside the horizon.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
